A multiscale strategy for Bayesian inference using transport maps

In many inverse problems, model parameters cannot be precisely determined from observational data. Bayesian inference provides a mechanism for capturing the resulting parameter uncertainty, but typically at a high computational cost. This work introduces a multiscale decomposition that exploits conditional independence across scales, when present in certain classes of inverse problems, to decouple Bayesian inference into two stages: (1) a computationally tractable coarse-scale inference problem; and (2) a mapping of the low-dimensional coarse-scale posterior distribution into the original high-dimensional parameter space. This decomposition relies on a characterization of the non-Gaussian joint distribution of coarse- and fine-scale quantities via optimal transport maps. We demonstrate our approach on a sequence of inverse problems arising in subsurface flow, using the multiscale finite element method to discretize the steady state pressure equation. We compare the multiscale strategy with full-dimensional Markov chain Monte Carlo on a problem of moderate dimension (100 parameters) and then use it to infer a conductivity field described by over 10,000 parameters.

==> pgf_figures/CrossCovBiasPlot.tex <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.4,0.4,1}


\begin{axis}[%
view={0}{90},
width=0.8\textwidth,
height=0.3\textwidth,
xlabel={$x$},
ylabel={$\theta$},
scale only axis,
scaled x ticks={real:100},
xtick scale label code/.code={},
xmin=1, xmax=100,
ymin=-3.5, ymax=2.5,
xtick={0,10,20,30,40,50,60,70,80,90,100},
grid=major]

\addplot [fill=mycolor1,draw=black] coordinates{ (1,-0.682944563975096)(2,-0.575163937759373)(3,-0.481364733208267)(4,-0.416672358643737)(5,-0.375787975284699)(6,-0.360860600894809)(7,-0.356438164440111)(8,-0.363761233186451)(9,-0.410912299401605)(10,-0.438941017754166)(11,-0.471104327564445)(12,-0.460719569788312)(13,-0.457633554353397)(14,-0.434860354168146)(15,-0.420989016457759)(16,-0.394430157247723)(17,-0.388794394065615)(18,-0.366536190690547)(19,-0.322749647054518)(20,-0.265299633787229)(21,-0.195818698378327)(22,-0.153561622495204)(23,-0.137756302084833)(24,-0.162471550983451)(25,-0.266994367861232)(26,-0.428559059652626)(27,-0.63981033307106)(28,-0.881458999670278)(29,-1.18901392111949)(30,-1.53279463756506)(31,-1.90614832852283)(32,-2.18796151039647)(33,-2.40362848452638)(34,-2.57991347093236)(35,-2.70174601383551)(36,-2.81891831902422)(37,-2.90192612510492)(38,-2.9530842189613)(39,-2.96498409138183)(40,-2.91937750752569)(41,-2.77327936736964)(42,-2.59347019916354)(43,-2.4010343292242)(44,-2.21437780292091)(45,-2.04398533975267)(46,-1.87597818323373)(47,-1.71549155150091)(48,-1.5804093222799)(49,-1.43214737767756)(50,-1.29156611945646)(51,-1.11743118700023)(52,-0.928589330327355)(53,-0.758823418791072)(54,-0.613053440976856)(55,-0.475719874041031)(56,-0.37154108258922)(57,-0.298950103291465)(58,-0.252821156756617)(59,-0.241629447908976)(60,-0.242487227001909)(61,-0.249319689203225)(62,-0.239103605812093)(63,-0.245807493119208)(64,-0.256980128958483)(65,-0.29077496793511)(66,-0.331605720524087)(67,-0.377256020980102)(68,-0.445590353972914)(69,-0.516989000702528)(70,-0.601126241482685)(71,-0.663792850353875)(72,-0.70441535899123)(73,-0.747763378480526)(74,-0.802944065802594)(75,-0.866980387759573)(76,-0.9475588448604)(77,-1.06011436010481)(78,-1.15080258612685)(79,-1.24649979023243)(80,-1.33811674044487)(81,-1.40516202725006)(82,-1.46506083763136)(83,-1.51171484069451)(84,-1.55837822680539)(85,-1.60414904958771)(86,-1.68159209100966)(87,-1.78861486259037)(88,-1.88866323751605)(89,-2.00350950697773)(90,-2.08919930299171)(91,-2.16941889182266)(92,-2.19085846610305)(93,-2.19268562138851)(94,-2.17800919019529)(95,-2.15623096971316)(96,-2.13480168531276)(97,-2.12322995782633)(98,-2.11880935018585)(99,-2.1288695481163)(100,-2.12833299926234)(100,-1.93694368885378)(99,-1.90506765728303)(98,-1.88733903981054)(97,-1.88635825765149)(96,-1.88728395339473)(95,-1.92811256579141)(94,-1.95231829927029)(93,-1.96239161266938)(92,-1.9723177131536)(91,-1.94585959553777)(90,-1.87222254092632)(89,-1.77919206254619)(88,-1.66029227168665)(87,-1.53773657863736)(86,-1.44747297136831)(85,-1.37465853538984)(84,-1.31789928081132)(83,-1.28332740683928)(82,-1.24890244335395)(81,-1.21043783677591)(80,-1.15182522498179)(79,-1.05437596349591)(78,-0.948367640895227)(77,-0.829987145470025)(76,-0.735394665154387)(75,-0.644815920531834)(74,-0.569418670064587)(73,-0.513780008123859)(72,-0.489653057778698)(71,-0.445959028582496)(70,-0.3778580226688)(69,-0.311703148422146)(68,-0.247742179025763)(67,-0.178795706148855)(66,-0.127573687088252)(65,-0.093425811135772)(64,-0.0448026426370917)(63,-0.0484953813554135)(62,-0.0476451183455113)(61,-0.0384067030955365)(60,-0.041171651406707)(59,-0.0529738328386192)(58,-0.065403378920968)(57,-0.0996274059545176)(56,-0.148295962673565)(55,-0.266795271236056)(54,-0.387370592699458)(53,-0.541340712433886)(52,-0.729442946584681)(51,-0.924590536544531)(50,-1.12810554791531)(49,-1.2940948355075)(48,-1.43726679822978)(47,-1.56372205194714)(46,-1.70726496284161)(45,-1.8799019882654)(44,-2.0725433025897)(43,-2.27207523502389)(42,-2.45047572397549)(41,-2.61618687737607)(40,-2.7500297081619)(39,-2.80389705568958)(38,-2.80344817611038)(37,-2.74923645310724)(36,-2.66110865278175)(35,-2.5627997231328)(34,-2.42757659679067)(33,-2.26566490430897)(32,-2.06404738278675)(31,-1.78032991866448)(30,-1.4109214738801)(29,-1.07457708649731)(28,-0.770001084394222)(27,-0.504863245926935)(26,-0.300463763926386)(25,-0.157158612073793)(24,-0.0497316229345624)(23,-0.00661698500031978)(22,-0.0167005945833412)(21,-0.0512421533160798)(20,-0.130660825028266)(19,-0.174676434060319)(18,-0.19456762798422)(17,-0.21794218742168)(16,-0.21722597630368)(15,-0.230982009095637)(14,-0.258935242161597)(13,-0.28045140638438)(12,-0.280277270606216)(11,-0.293096716116836)(10,-0.2602581672044)(9,-0.228260120934994)(8,-0.200171059554307)(7,-0.156269825866525)(6,-0.165950771949273)(5,-0.169993417876507)(4,-0.231522604483778)(3,-0.304679927836958)(2,-0.403593961257698)(1,-0.514651889053881)};

\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,-0.54667025402226)(2,-0.432630810296578)(3,-0.357063976293208)(4,-0.305190728002509)(5,-0.278547853305766)(6,-0.268769607269433)(7,-0.272303793326205)(8,-0.28947212839596)(9,-0.315880602240553)(10,-0.347373621691259)(11,-0.373064322057745)(12,-0.373653662182775)(13,-0.363637798470775)(14,-0.34889732340756)(15,-0.337564179238813)(16,-0.330944663530605)(17,-0.324630102796825)(18,-0.315435262869678)(19,-0.303744672244221)(20,-0.280580157730751)(21,-0.224623773616132)(22,-0.187542913659901)(23,-0.177795544653956)(24,-0.191395622949863)(25,-0.232901168304613)(26,-0.309185360943471)(27,-0.420291253009349)(28,-0.576758945191037)(29,-0.793995213741526)(30,-1.10598651147184)(31,-1.56507410512243)(32,-1.92489931295492)(33,-2.21028242789522)(34,-2.42337113724688)(35,-2.59024652667554)(36,-2.72559050815302)(37,-2.84406351100512)(38,-2.94283974725008)(39,-3.00379166801742)(40,-2.97290234348148)(41,-2.75521889636407)(42,-2.51193598447933)(43,-2.29622087332726)(44,-2.11484770874988)(45,-1.95923502302885)(46,-1.81763093460958)(47,-1.68121505249926)(48,-1.53402705126038)(49,-1.36697882643823)(50,-1.15964259415095)(51,-0.892529405672124)(52,-0.687857984304594)(53,-0.531120993347496)(54,-0.418516648807424)(55,-0.331967755011578)(56,-0.270464824669638)(57,-0.229759220437585)(58,-0.208810141207035)(59,-0.206247229193718)(60,-0.20939041551659)(61,-0.221202447080423)(62,-0.216679165053975)(63,-0.213787697235188)(64,-0.220283133176699)(65,-0.235499310002309)(66,-0.260747745432583)(67,-0.30214264385943)(68,-0.358695502901796)(69,-0.425594462689016)(70,-0.509005348271776)(71,-0.598291211863319)(72,-0.649671426386144)(73,-0.690160686280997)(74,-0.732007644189804)(75,-0.775886016009998)(76,-0.832875552167859)(77,-0.902118401735299)(78,-0.988537450982952)(79,-1.08796893260033)(80,-1.20460456613973)(81,-1.31619874127662)(82,-1.3713891178343)(83,-1.40268166483616)(84,-1.43198596491597)(85,-1.47063129902886)(86,-1.52574006960357)(87,-1.59830946814752)(88,-1.6991279104326)(89,-1.82396977126267)(90,-1.96653545896966)(91,-2.0878955600362)(92,-2.11037471806187)(93,-2.08626853063317)(94,-2.04616175354056)(95,-2.00853601880822)(96,-1.9772591711655)(97,-1.96020702997338)(98,-1.9617553070537)(99,-1.97346972457566)(100,-2.00188906295386) 
};

\addplot [fill=mycolor1,draw=black] coordinates{ (1,0.570777113874525)(2,0.61041116237975)(3,0.649268919660067)(4,0.676129221109393)(5,0.699958084000014)(6,0.713018285839447)(7,0.731592066197784)(8,0.748240073000474)(9,0.746739543942056)(10,0.749040303938505)(11,0.735253973356318)(12,0.719398186177408)(13,0.711587938848253)(14,0.71402403777318)(15,0.726353654501804)(16,0.749759748026849)(17,0.776244309721947)(18,0.817068420899736)(19,0.872642593790661)(20,0.926930338583416)(21,0.979201798235571)(22,0.993006955174164)(23,0.971946541261888)(24,0.908958351880071)(25,0.79381392191844)(26,0.647024564426826)(27,0.448726049878596)(28,0.238720951055532)(29,-0.0381847519560764)(30,-0.398360586427355)(31,-0.79547869793623)(32,-1.12474252606056)(33,-1.38769876761012)(34,-1.59007181710531)(35,-1.74022818570321)(36,-1.8406345557197)(37,-1.90830033929295)(38,-1.91887027994562)(39,-1.88781081420452)(40,-1.80005675371568)(41,-1.6520740409413)(42,-1.51835152797005)(43,-1.36629172687739)(44,-1.22191355504616)(45,-1.06663021657649)(46,-0.903228202717568)(47,-0.738132782795292)(48,-0.557766137661156)(49,-0.366070570395664)(50,-0.179010294769724)(51,0.0626361262125949)(52,0.237318026621958)(53,0.387336293802538)(54,0.517331248125459)(55,0.637063252215327)(56,0.741677786681104)(57,0.816313687393552)(58,0.877127404172963)(59,0.916364243828386)(60,0.936009007010393)(61,0.94125191500925)(62,0.926756466241491)(63,0.896098383090772)(64,0.876794285525218)(65,0.834389769066915)(66,0.801115665283885)(67,0.768715835700862)(68,0.719418106720712)(69,0.655491354770364)(70,0.578259655251246)(71,0.500334354564818)(72,0.428525087021778)(73,0.367540189961347)(74,0.278738837020169)(75,0.195680667213943)(76,0.116303645032553)(77,0.0214070822564751)(78,-0.0548502897191288)(79,-0.127787288388644)(80,-0.199408208175593)(81,-0.298590643170475)(82,-0.384930490618698)(83,-0.473656927703005)(84,-0.544362571921092)(85,-0.631759959667337)(86,-0.701598883241504)(87,-0.749216043754023)(88,-0.811459568027884)(89,-0.870615760532625)(90,-0.934280028348523)(91,-1.00422150440473)(92,-1.06953893245003)(93,-1.11234523412194)(94,-1.13211656765647)(95,-1.1465895582857)(96,-1.1363850931035)(97,-1.11026623133846)(98,-1.07422105687199)(99,-1.02585909501179)(100,-0.952870447588349)(100,-0.743825843537556)(99,-0.798244735663579)(98,-0.843963943702015)(97,-0.878649522555251)(96,-0.879532229295229)(95,-0.880726056537727)(94,-0.87522058190462)(93,-0.850371449876527)(92,-0.823016602437621)(91,-0.781465365142172)(90,-0.715492730738431)(89,-0.655274926309925)(88,-0.587357021263483)(87,-0.517496814321022)(86,-0.460857815580158)(85,-0.392647424004494)(84,-0.328481516302626)(83,-0.262208249795361)(82,-0.191030986233008)(81,-0.118739817780532)(80,-0.0239061212725822)(79,0.0680004277966657)(78,0.156034464964129)(77,0.23370072273343)(76,0.313515121523887)(75,0.402689704107998)(74,0.468924069096875)(73,0.541421363556555)(72,0.608504646530622)(71,0.693527049887372)(70,0.781947757758912)(69,0.871510896240369)(68,0.935427355273539)(67,0.954511246710518)(66,0.994741521562572)(65,1.04365304244503)(64,1.08406041983564)(63,1.10966332160518)(62,1.12090946706089)(61,1.12904410897694)(60,1.12589303593068)(59,1.10788577053291)(58,1.06385779539454)(57,0.99691507474077)(56,0.927222611772213)(55,0.828666564986133)(54,0.704929699916117)(53,0.569855780555928)(52,0.402824662271534)(51,0.209195067450809)(50,-0.0290201390537713)(49,-0.241293190797264)(48,-0.420282749030008)(47,-0.590407662103452)(46,-0.754421007232023)(45,-0.922754806299884)(44,-1.09020720412193)(43,-1.24689581341398)(42,-1.37449608801677)(41,-1.52275862893884)(40,-1.66064576306934)(39,-1.74721093213411)(38,-1.79502769776115)(37,-1.77166409991421)(36,-1.70712682168515)(35,-1.60955532589811)(34,-1.44850570526526)(33,-1.24894294350889)(32,-0.981192174186563)(31,-0.655108216093341)(30,-0.25649398728675)(29,0.0795904127310219)(28,0.361459784636551)(27,0.592569000583298)(26,0.778845735296712)(25,0.927317026785682)(24,1.04797209917773)(23,1.1177501333456)(22,1.13895165311963)(21,1.12757011490194)(20,1.05846030687139)(19,1.00745480810969)(18,0.96852987374058)(17,0.939105339407039)(16,0.918800567284998)(15,0.891985351693353)(14,0.881498148355223)(13,0.875443861589514)(12,0.877055219317445)(11,0.884625367400308)(10,0.897801152199541)(9,0.900671535975767)(8,0.903720101405634)(7,0.891354483192117)(6,0.884589582540695)(5,0.874578209529628)(4,0.839329340353911)(3,0.806378223062893)(2,0.766900054079375)(1,0.726853991328605)};
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.615347934478894)(2,0.664531928812609)(3,0.70691462902983)(4,0.742812067635933)(5,0.768101850139961)(6,0.782482122013341)(7,0.790015857414004)(8,0.792182941456416)(9,0.787489372649506)(10,0.780857870684664)(11,0.769882891843916)(12,0.763748870555731)(13,0.766144407959368)(14,0.77143163354651)(15,0.78068790444079)(16,0.79219188607898)(17,0.80720884356589)(18,0.829885844752485)(19,0.857455292877705)(20,0.890680549577696)(21,0.930666756784038)(22,0.944961568289707)(23,0.937829434015812)(24,0.906070474909515)(25,0.846239227123155)(26,0.756308920165004)(27,0.632062472590926)(28,0.468133506249742)(29,0.251970594056943)(30,-0.0279879221227729)(31,-0.39201165958855)(32,-0.742239859103901)(33,-1.06621264475018)(34,-1.35774206179152)(35,-1.60183509860335)(36,-1.79444679801458)(37,-1.93579364726406)(38,-2.01755189637902)(39,-2.01858081692623)(40,-1.93039000753574)(41,-1.76669345814019)(42,-1.58090897538187)(43,-1.38346089352759)(44,-1.18881611712749)(45,-0.999517152073689)(46,-0.809038878944464)(47,-0.615101369828687)(48,-0.414263895604826)(49,-0.208864688343436)(50,0.00221459222758427)(51,0.218406220510688)(52,0.395237629544364)(53,0.537090722711569)(54,0.654229984280781)(55,0.746205315887242)(56,0.816649803602512)(57,0.871131765216098)(58,0.907064673739594)(59,0.928641107893168)(60,0.938370401068738)(61,0.933472835745807)(62,0.926003370005291)(63,0.913359401365946)(64,0.896111773311969)(65,0.871953484568554)(66,0.841648276949396)(67,0.802364934534591)(68,0.753030355458787)(69,0.693791904529787)(70,0.624620813387998)(71,0.546054999132959)(72,0.472695540401233)(73,0.402431039172241)(74,0.334299747141162)(75,0.266863045908294)(76,0.197291265490337)(77,0.124055695787177)(78,0.0466867787984647)(79,-0.0340087369434334)(80,-0.118571172799049)(81,-0.20201761688745)(82,-0.281919184446573)(83,-0.35571794262522)(84,-0.424136125120974)(85,-0.492111266141932)(86,-0.562028589676776)(87,-0.638497628545298)(88,-0.721768716000875)(89,-0.804479428339595)(90,-0.883558808619293)(91,-0.955261749409569)(92,-1.01030918450016)(93,-1.04106182013085)(94,-1.04734917140269)(95,-1.03984492516249)(96,-1.02205928988509)(97,-0.996806788019916)(98,-0.964716750036223)(99,-0.917492455375912)(100,-0.851044714982929) 
};


\addplot [fill=mycolor1,draw=black] coordinates{ (1,1.83598345466074)(2,1.82043839387062)(3,1.8028328098493)(4,1.78355098865379)(5,1.80449791304346)(6,1.82148572130728)(7,1.84718936786758)(8,1.88754563454353)(9,1.91371750887241)(10,1.93560632698454)(11,1.9335820225781)(12,1.91831784569379)(13,1.90307539966942)(14,1.90045637026937)(15,1.9056787024819)(16,1.92467695009773)(17,1.96262570590378)(18,2.00411119477896)(19,2.06217400069936)(20,2.10997978764062)(21,2.15450092967784)(22,2.13697712516071)(23,2.08285463482896)(24,2.02001135185263)(25,1.90667027429879)(26,1.77050660822748)(27,1.57561509207215)(28,1.36851538140413)(29,1.09733854062039)(30,0.751039349937506)(31,0.332552712825246)(32,-0.0506275358537552)(33,-0.368637158273004)(34,-0.621818040695434)(35,-0.790732924035187)(36,-0.902921213983297)(37,-0.938643590581583)(38,-0.916861957921162)(39,-0.829362224031542)(40,-0.709047196438567)(41,-0.556933412574522)(42,-0.445868892447291)(43,-0.3444216454352)(44,-0.234441699275539)(45,-0.107265342104169)(46,0.0368560914925038)(47,0.227870071233087)(48,0.453205512054761)(49,0.700489299455903)(50,0.95627356099998)(51,1.23028541850773)(52,1.41837654355352)(53,1.5678714809067)(54,1.67337672580654)(55,1.79696158000571)(56,1.89311013435935)(57,1.97463127338355)(58,2.04210871411395)(59,2.10048837093808)(60,2.12989486761946)(61,2.13331007245454)(62,2.12136339871915)(63,2.09937307419225)(64,2.06659216602049)(65,2.02679511290266)(66,1.9907115506689)(67,1.95683217742419)(68,1.90526438583001)(69,1.84759993953108)(70,1.77850907125643)(71,1.67375708567475)(72,1.57148605079541)(73,1.46342735873941)(74,1.35947790267516)(75,1.27350759179888)(76,1.20647230339629)(77,1.1337193983956)(78,1.07054792328885)(79,1.02667663311379)(80,0.939359183912126)(81,0.792484437144279)(82,0.673743264991885)(83,0.540467190407172)(84,0.42682875562776)(85,0.342437800876923)(86,0.273007887930214)(87,0.227239915527268)(88,0.218440774357415)(89,0.191068365639742)(90,0.186105502166237)(91,0.121736768649162)(92,0.0188340315189351)(93,-0.0570752625921168)(94,-0.133396797489268)(95,-0.171388674386237)(96,-0.180667301855812)(97,-0.175090515007183)(98,-0.0952246127093932)(99,0.0386204848384303)(100,0.198172048801417)(100,0.441896178150614)(99,0.3076078577077)(98,0.207733785878556)(97,0.152237972432751)(96,0.137329856235836)(95,0.160177102590876)(94,0.182575864348208)(93,0.259482675027356)(92,0.318659846946158)(91,0.372723528222428)(90,0.44208744369466)(89,0.483157791180173)(88,0.513922206312441)(87,0.54845345551159)(86,0.583902717240804)(85,0.641602179402958)(84,0.721508551067429)(83,0.812353777830403)(82,0.936508986743358)(81,1.03660034286522)(80,1.15234349257012)(79,1.22059002446745)(78,1.28513368545298)(77,1.34874129103533)(76,1.41722594002813)(75,1.50319930111143)(74,1.57886231269899)(73,1.67837670469744)(72,1.78613268091262)(71,1.89506347363044)(70,2.00497197540265)(69,2.08227470217571)(68,2.10802935344132)(67,2.13239851449443)(66,2.18381769658522)(65,2.21419357274181)(64,2.27299812431236)(63,2.28915332540163)(62,2.31044591394376)(61,2.32076556675933)(60,2.32274315933521)(59,2.25768749614669)(58,2.20032569362577)(57,2.13619169113003)(56,2.05130101718661)(55,1.96442890309263)(54,1.84877427425541)(53,1.71866403453123)(52,1.56029358997496)(51,1.36001895510547)(50,1.10426525906794)(49,0.848609837616223)(48,0.617310349105355)(47,0.401417951892286)(46,0.208780519303795)(45,0.0525558744427625)(44,-0.0836230740117647)(43,-0.207455612035902)(42,-0.298056494043009)(41,-0.406882077332041)(40,-0.541029050668701)(39,-0.648983605936728)(38,-0.730601705899953)(37,-0.770668250904201)(36,-0.724108360675568)(35,-0.626768090469748)(34,-0.442294354853239)(33,-0.196438716173834)(32,0.123821369033636)(31,0.504285939679348)(30,0.916729402302083)(29,1.25530563722374)(28,1.53080918345476)(27,1.7541888508658)(26,1.93038960854995)(25,2.06448798098515)(24,2.187665826834)(23,2.27302186409392)(22,2.31642553358437)(21,2.31911970622637)(20,2.27689003954099)(19,2.24932067301413)(18,2.21210649305767)(17,2.17783774835102)(16,2.15906399422241)(15,2.13484594726919)(14,2.11880316068636)(13,2.10449479679494)(12,2.11085546862262)(11,2.08727480914464)(10,2.08622970292909)(9,2.05490071619585)(8,2.03608818816049)(7,2.01210846507027)(6,1.98169106894401)(5,1.97567811383415)(4,1.96398137883761)(3,1.95807323907698)(2,1.97089617614042)(1,1.99356324366153)};
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,1.88936529853683)(2,1.87227659607512)(3,1.86442419102675)(4,1.86450924826324)(5,1.87418931501458)(6,1.89206810791912)(7,1.91763685222328)(8,1.9449029842997)(9,1.9683734344263)(10,1.98543038475958)(11,1.98651362316503)(12,1.97853347123361)(13,1.97384277978929)(14,1.97559709887235)(15,1.98254141717728)(16,1.99920626788758)(17,2.02692131233178)(18,2.05953883060134)(19,2.09563207420153)(20,2.12770101524714)(21,2.15085666266055)(22,2.14820906432607)(23,2.1207875455335)(24,2.06615226455216)(25,1.98682556714797)(26,1.87843204877992)(27,1.74368151920986)(28,1.57963575136824)(29,1.37600360722898)(30,1.1299927815623)(31,0.83317323548515)(32,0.50581591330929)(33,0.163496374102888)(34,-0.190966212999455)(35,-0.52896458427934)(36,-0.813643227340201)(37,-0.986566542885593)(38,-1.01861140263278)(39,-0.940478842820062)(40,-0.81447195540533)(41,-0.695133851693898)(42,-0.577308937951326)(43,-0.425508765433063)(44,-0.228995558263967)(45,0.0105023812747571)(46,0.272448539344412)(47,0.533798317301748)(48,0.790154836193058)(49,1.02267993005788)(50,1.22955065662844)(51,1.41023096647564)(52,1.56148462888773)(53,1.68810908673384)(54,1.79196581883782)(55,1.89124040879216)(56,1.97228034428058)(57,2.04466751976572)(58,2.09600087383748)(59,2.1362365475421)(60,2.15804687382871)(61,2.15979938260754)(62,2.14745843065631)(63,2.12498282275736)(64,2.09422591686774)(65,2.05962970517287)(66,2.02605858949775)(67,1.98698681019984)(68,1.9454951121203)(69,1.89814187891557)(70,1.84059203527933)(71,1.76210990929253)(72,1.67536998026181)(73,1.5708128773109)(74,1.46717807683957)(75,1.36955166707207)(76,1.28287976479999)(77,1.21025896769016)(78,1.15521264116176)(79,1.10010532179475)(80,1.05216154625277)(81,0.988291349476707)(82,0.888881365075628)(83,0.775984336596503)(84,0.652534639850119)(85,0.539990089158533)(86,0.44154720470302)(87,0.374428233221326)(88,0.329578812621221)(89,0.310267479966038)(90,0.287461570516045)(91,0.250260556762297)(92,0.181458683561692)(93,0.106560064682235)(94,0.0347873641936676)(95,-0.0175894139265363)(96,-0.0200986452189522)(97,0.0323042608828332)(98,0.135392641018932)(99,0.27295743088908)(100,0.425115380678784) 
};


\end{axis}
\end{tikzpicture}


==> pgf_figures/FifthSmallPosterior.tex <==
\begin{tikzpicture}[scale=0.75]


\begin{axis}[%
view={0}{90},
width=\PlotSize,
height=\PlotSize,
scale only axis,
axis on top=true,
xmin=-1.75, xmax=2.25,
xmajorgrids,
ymin=-1.75, ymax=2.25,
ymajorgrids,
axis lines=left]

\addplot[thick,blue] graphics[xmin=-1.5,ymin=-1.5,xmax=2,ymax=2] {pgf_figures/FifthSmallPosterior.eps};

\end{axis}
\end{tikzpicture}

==> pgf_figures/LocalBiasPlot.tex <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0.4,0.4}


\begin{axis}[%
view={0}{90},
width=0.8\textwidth,
height=0.3\textwidth,
xlabel={Spatial index, $x$},
ylabel={$\theta$},
scale only axis,
scaled x ticks={real:100},
xtick scale label code/.code={},
xmin=1, xmax=100,
ymin=-3.5, ymax=2.5,
xtick={0,10,20,30,40,50,60,70,80,90,100},
grid=major]

\addplot [fill=mycolor1,draw=black] coordinates{ (1,-0.61136769858664)(2,-0.560310663700515)(3,-0.470893279746199)(4,-0.401340155393026)(5,-0.356676040288023)(6,-0.343618097809376)(7,-0.344923640980799)(8,-0.359895445471862)(9,-0.38886532704894)(10,-0.438741155514141)(11,-0.467418812447537)(12,-0.490665812013569)(13,-0.470368861917287)(14,-0.446002540757042)(15,-0.430670436751819)(16,-0.408151388871181)(17,-0.375493826554114)(18,-0.343566570018606)(19,-0.31160333067971)(20,-0.256657467850867)(21,-0.182737960942721)(22,-0.146538067125444)(23,-0.148445731897505)(24,-0.191666896342784)(25,-0.295811734530412)(26,-0.440933601709203)(27,-0.646880550174455)(28,-0.882961202893142)(29,-1.18251595572349)(30,-1.53651858825182)(31,-1.86961522124762)(32,-2.10476544661894)(33,-2.32598391628694)(34,-2.50318257920664)(35,-2.68700256651423)(36,-2.83703065281545)(37,-2.95668839121933)(38,-3.00996161710161)(39,-3.03788021196947)(40,-2.97545782778556)(41,-2.79027160352491)(42,-2.61690245846839)(43,-2.42735253095473)(44,-2.22472115408618)(45,-2.05252007630962)(46,-1.89972796938365)(47,-1.7409243274972)(48,-1.60768181773706)(49,-1.46581167569742)(50,-1.30849068334606)(51,-1.1215601019042)(52,-0.941517846574048)(53,-0.759725398986103)(54,-0.594596805656908)(55,-0.460150035215247)(56,-0.347412562351385)(57,-0.292120257939845)(58,-0.23389721807194)(59,-0.222000094002604)(60,-0.219976568822692)(61,-0.251464204398609)(62,-0.255870440709785)(63,-0.26529532445461)(64,-0.273182617896922)(65,-0.293977789901897)(66,-0.338552364332222)(67,-0.375143619745339)(68,-0.434170297567161)(69,-0.500308947011648)(70,-0.575594198885666)(71,-0.661796757623406)(72,-0.724049802371007)(73,-0.764899556687464)(74,-0.827655091961967)(75,-0.877022309776484)(76,-0.950898391685237)(77,-1.0289809713153)(78,-1.12813685822547)(79,-1.22479504849137)(80,-1.32470917513146)(81,-1.43915499743022)(82,-1.49518136139661)(83,-1.52742245444525)(84,-1.55762742789715)(85,-1.61801062866755)(86,-1.6952019055878)(87,-1.77671292950121)(88,-1.89560755328843)(89,-1.96473886068186)(90,-2.08764683621549)(91,-2.16241727117465)(92,-2.19701657989449)(93,-2.18781598665688)(94,-2.17253695015987)(95,-2.14045594302046)(96,-2.12745554034702)(97,-2.12005827601478)(98,-2.11471851831649)(99,-2.1403827171614)(100,-2.1623635080084)(100,-1.90203857628252)(99,-1.87405820853908)(98,-1.86190557407504)(97,-1.85525853309053)(96,-1.86954554941247)(95,-1.88617982937371)(94,-1.93256687098652)(93,-1.95432270684483)(92,-1.99277704252523)(91,-1.97753816737365)(90,-1.91494260902919)(89,-1.7626667672886)(88,-1.65612088394025)(87,-1.5621195667271)(86,-1.48106145323861)(85,-1.38295447492556)(84,-1.33504273511058)(83,-1.28444213571823)(82,-1.26175247047071)(81,-1.20152076785002)(80,-1.11508392032155)(79,-1.02531886648169)(78,-0.910734332902206)(77,-0.806167239509971)(76,-0.71489056508565)(75,-0.654517974686516)(74,-0.593138205640356)(73,-0.550081275377904)(72,-0.490381343740037)(71,-0.45062233958054)(70,-0.374161434343978)(69,-0.290062306704629)(68,-0.240180283344753)(67,-0.175080984368104)(66,-0.129983733148964)(65,-0.0938275757165282)(64,-0.0688608825474163)(63,-0.0755597696852878)(62,-0.0755526460399552)(61,-0.0596927394219934)(60,-0.0450528739152681)(59,-0.0303321980889103)(58,-0.045029602048739)(57,-0.08889212696738)(56,-0.162451780094932)(55,-0.254656613123174)(54,-0.391790514946686)(53,-0.540076960665365)(52,-0.718747397492272)(51,-0.91044879943203)(50,-1.11442975329167)(49,-1.2747687455898)(48,-1.41856226295847)(47,-1.55596988543894)(46,-1.70252702289959)(45,-1.879428674295)(44,-2.06038217847247)(43,-2.25985410396757)(42,-2.45688715502303)(41,-2.62986389805552)(40,-2.74803169563637)(39,-2.84301032741438)(38,-2.79564805789363)(37,-2.74197349653229)(36,-2.65425186311011)(35,-2.51502978946943)(34,-2.35528773595742)(33,-2.17475790655827)(32,-1.96530157412291)(31,-1.72519742464445)(30,-1.3940275008368)(29,-1.03693068898307)(28,-0.746120885057562)(27,-0.50060701014236)(26,-0.296085845428548)(25,-0.142027562791867)(24,-0.0423537404096587)(23,0.00903424495916746)(22,-0.00209676703127806)(21,-0.039850602522771)(20,-0.0942390913008242)(19,-0.124850454001744)(18,-0.16232226640594)(17,-0.187452340952144)(16,-0.212156974285457)(15,-0.228929423593468)(14,-0.268391252771052)(13,-0.281796970135749)(12,-0.291714591103025)(11,-0.291611466390801)(10,-0.245326112147273)(9,-0.206923320433668)(8,-0.179457724145442)(7,-0.168676077431986)(6,-0.17463692164873)(5,-0.195841539848599)(4,-0.242342567515496)(3,-0.318754411687796)(2,-0.419896041042536)(1,-0.474849129073479)};
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,-0.54667025402226)(2,-0.432630810296578)(3,-0.357063976293208)(4,-0.305190728002509)(5,-0.278547853305766)(6,-0.268769607269433)(7,-0.272303793326205)(8,-0.28947212839596)(9,-0.315880602240553)(10,-0.347373621691259)(11,-0.373064322057745)(12,-0.373653662182775)(13,-0.363637798470775)(14,-0.34889732340756)(15,-0.337564179238813)(16,-0.330944663530605)(17,-0.324630102796825)(18,-0.315435262869678)(19,-0.303744672244221)(20,-0.280580157730751)(21,-0.224623773616132)(22,-0.187542913659901)(23,-0.177795544653956)(24,-0.191395622949863)(25,-0.232901168304613)(26,-0.309185360943471)(27,-0.420291253009349)(28,-0.576758945191037)(29,-0.793995213741526)(30,-1.10598651147184)(31,-1.56507410512243)(32,-1.92489931295492)(33,-2.21028242789522)(34,-2.42337113724688)(35,-2.59024652667554)(36,-2.72559050815302)(37,-2.84406351100512)(38,-2.94283974725008)(39,-3.00379166801742)(40,-2.97290234348148)(41,-2.75521889636407)(42,-2.51193598447933)(43,-2.29622087332726)(44,-2.11484770874988)(45,-1.95923502302885)(46,-1.81763093460958)(47,-1.68121505249926)(48,-1.53402705126038)(49,-1.36697882643823)(50,-1.15964259415095)(51,-0.892529405672124)(52,-0.687857984304594)(53,-0.531120993347496)(54,-0.418516648807424)(55,-0.331967755011578)(56,-0.270464824669638)(57,-0.229759220437585)(58,-0.208810141207035)(59,-0.206247229193718)(60,-0.20939041551659)(61,-0.221202447080423)(62,-0.216679165053975)(63,-0.213787697235188)(64,-0.220283133176699)(65,-0.235499310002309)(66,-0.260747745432583)(67,-0.30214264385943)(68,-0.358695502901796)(69,-0.425594462689016)(70,-0.509005348271776)(71,-0.598291211863319)(72,-0.649671426386144)(73,-0.690160686280997)(74,-0.732007644189804)(75,-0.775886016009998)(76,-0.832875552167859)(77,-0.902118401735299)(78,-0.988537450982952)(79,-1.08796893260033)(80,-1.20460456613973)(81,-1.31619874127662)(82,-1.3713891178343)(83,-1.40268166483616)(84,-1.43198596491597)(85,-1.47063129902886)(86,-1.52574006960357)(87,-1.59830946814752)(88,-1.6991279104326)(89,-1.82396977126267)(90,-1.96653545896966)(91,-2.0878955600362)(92,-2.11037471806187)(93,-2.08626853063317)(94,-2.04616175354056)(95,-2.00853601880822)(96,-1.9772591711655)(97,-1.96020702997338)(98,-1.9617553070537)(99,-1.97346972457566)(100,-2.00188906295386) 
};


\addplot [fill=mycolor1,draw=black] coordinates{ (1,0.558271197984557)(2,0.620190090076173)(3,0.65292955547085)(4,0.664574501704427)(5,0.689007740972084)(6,0.716371431054259)(7,0.738736338363376)(8,0.745168796298545)(9,0.74668264357002)(10,0.728942615256014)(11,0.709451627338663)(12,0.704922723925383)(13,0.700796232220698)(14,0.703051966034351)(15,0.709135977892215)(16,0.728423486975698)(17,0.776142987707226)(18,0.819755247981453)(19,0.863930302361091)(20,0.925208838178656)(21,0.971555341464366)(22,0.981478250286404)(23,0.960481177517681)(24,0.885211026017693)(25,0.776986001953408)(26,0.632683310109144)(27,0.439903855006411)(28,0.218805296846262)(29,-0.0570482916173773)(30,-0.400246994545685)(31,-0.723632886940033)(32,-1.05307743604449)(33,-1.29380534917366)(34,-1.55452480665183)(35,-1.74708406339792)(36,-1.87270167858729)(37,-1.97412754898263)(38,-1.97302621856433)(39,-1.94985475758399)(40,-1.87483821178395)(41,-1.70326938665054)(42,-1.56238434338756)(43,-1.4085165390711)(44,-1.26996846049008)(45,-1.09844957978208)(46,-0.948279156101124)(47,-0.778179579643286)(48,-0.59597612564729)(49,-0.406016213687857)(50,-0.1872767890031)(51,0.0532015992648968)(52,0.235708107503919)(53,0.397777931876389)(54,0.539687634112495)(55,0.649901784283948)(56,0.743610845213138)(57,0.823825753981529)(58,0.874509880703371)(59,0.905670828858494)(60,0.935234190750505)(61,0.949380587144863)(62,0.921253093213095)(63,0.901901688428524)(64,0.875225476410561)(65,0.842673821167324)(66,0.800504006373956)(67,0.759981749120502)(68,0.704943266305193)(69,0.656356769227419)(70,0.590258646470798)(71,0.504108365629125)(72,0.415355819202339)(73,0.335314948727331)(74,0.25066557853667)(75,0.184712642386398)(76,0.119229962318456)(77,0.0507166541354343)(78,-0.0175665940717283)(79,-0.0897977606080789)(80,-0.179379125037371)(81,-0.283952000694512)(82,-0.382387266857863)(83,-0.465733208658995)(84,-0.55360217622951)(85,-0.602814351318255)(86,-0.681961439554507)(87,-0.750982495546779)(88,-0.815483576815771)(89,-0.883581646558248)(90,-0.958498220858949)(91,-1.01589798801515)(92,-1.09565890068509)(93,-1.12798460588806)(94,-1.18074541625368)(95,-1.18508021428233)(96,-1.175189463796)(97,-1.14811504708533)(98,-1.11256606035002)(99,-1.05173334169052)(100,-0.985945291872126)(100,-0.745691040141534)(99,-0.808762487067421)(98,-0.862330919846675)(97,-0.881818892861339)(96,-0.913098810823937)(95,-0.917816076268976)(94,-0.9144604965657)(93,-0.898202534658639)(92,-0.888807742507586)(91,-0.83838738399997)(90,-0.754790273964093)(89,-0.692259905216482)(88,-0.625021766728987)(87,-0.545225665554729)(86,-0.493034179565118)(85,-0.399167141912773)(84,-0.322609413061962)(83,-0.23764502288364)(82,-0.164698753102731)(81,-0.0759609966703946)(80,0.00476791748159978)(79,0.10077587212341)(78,0.169090814379668)(77,0.241497242756413)(76,0.316509042187089)(75,0.396580499309348)(74,0.479329554795587)(73,0.547770476721728)(72,0.629023439743214)(71,0.693212763633149)(70,0.774005136716739)(69,0.849486040107203)(68,0.878313844086872)(67,0.928991308697392)(66,0.97986443572129)(65,1.0196591089786)(64,1.06194817877284)(63,1.06713276065693)(62,1.09017728638368)(61,1.10831814769324)(60,1.11192171897719)(59,1.09098346520104)(58,1.05275684725301)(57,0.993838469988776)(56,0.914914225998036)(55,0.832976994047434)(54,0.711312723286394)(53,0.57895887554358)(52,0.423705257495126)(51,0.238464452314436)(50,-0.00216558370808703)(49,-0.219839706455512)(48,-0.407799273408015)(47,-0.577226849592892)(46,-0.743461503882765)(45,-0.911166687911513)(44,-1.08029195069968)(43,-1.23476122590334)(42,-1.3859112861097)(41,-1.52347570927444)(40,-1.65743384882197)(39,-1.75522189583569)(38,-1.78078092455324)(37,-1.7610138701395)(36,-1.68748373438489)(35,-1.57008181215823)(34,-1.39155509393793)(33,-1.15142382833943)(32,-0.884619804302495)(31,-0.582338606836429)(30,-0.242673151764294)(29,0.0895772539536025)(28,0.369275868656233)(27,0.593217374223747)(26,0.788837759362241)(25,0.920853833188937)(24,1.03046261471938)(23,1.10779239148064)(22,1.1336716001002)(21,1.13116379089426)(20,1.07427392496603)(19,1.03169759797517)(18,0.980403902113509)(17,0.940992747582925)(16,0.905732071927507)(15,0.89911660199051)(14,0.874333803840781)(13,0.877702503873275)(12,0.865024882866933)(11,0.891809471203424)(10,0.910070726281344)(9,0.920573582143203)(8,0.913253399260764)(7,0.891580498324691)(6,0.878179249587694)(5,0.865072536688879)(4,0.831318986487517)(3,0.789537112910975)(2,0.748344294596421)(1,0.690029301714859)};
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.615347934478894)(2,0.664531928812609)(3,0.70691462902983)(4,0.742812067635933)(5,0.768101850139961)(6,0.782482122013341)(7,0.790015857414004)(8,0.792182941456416)(9,0.787489372649506)(10,0.780857870684664)(11,0.769882891843916)(12,0.763748870555731)(13,0.766144407959368)(14,0.77143163354651)(15,0.78068790444079)(16,0.79219188607898)(17,0.80720884356589)(18,0.829885844752485)(19,0.857455292877705)(20,0.890680549577696)(21,0.930666756784038)(22,0.944961568289707)(23,0.937829434015812)(24,0.906070474909515)(25,0.846239227123155)(26,0.756308920165004)(27,0.632062472590926)(28,0.468133506249742)(29,0.251970594056943)(30,-0.0279879221227729)(31,-0.39201165958855)(32,-0.742239859103901)(33,-1.06621264475018)(34,-1.35774206179152)(35,-1.60183509860335)(36,-1.79444679801458)(37,-1.93579364726406)(38,-2.01755189637902)(39,-2.01858081692623)(40,-1.93039000753574)(41,-1.76669345814019)(42,-1.58090897538187)(43,-1.38346089352759)(44,-1.18881611712749)(45,-0.999517152073689)(46,-0.809038878944464)(47,-0.615101369828687)(48,-0.414263895604826)(49,-0.208864688343436)(50,0.00221459222758427)(51,0.218406220510688)(52,0.395237629544364)(53,0.537090722711569)(54,0.654229984280781)(55,0.746205315887242)(56,0.816649803602512)(57,0.871131765216098)(58,0.907064673739594)(59,0.928641107893168)(60,0.938370401068738)(61,0.933472835745807)(62,0.926003370005291)(63,0.913359401365946)(64,0.896111773311969)(65,0.871953484568554)(66,0.841648276949396)(67,0.802364934534591)(68,0.753030355458787)(69,0.693791904529787)(70,0.624620813387998)(71,0.546054999132959)(72,0.472695540401233)(73,0.402431039172241)(74,0.334299747141162)(75,0.266863045908294)(76,0.197291265490337)(77,0.124055695787177)(78,0.0466867787984647)(79,-0.0340087369434334)(80,-0.118571172799049)(81,-0.20201761688745)(82,-0.281919184446573)(83,-0.35571794262522)(84,-0.424136125120974)(85,-0.492111266141932)(86,-0.562028589676776)(87,-0.638497628545298)(88,-0.721768716000875)(89,-0.804479428339595)(90,-0.883558808619293)(91,-0.955261749409569)(92,-1.01030918450016)(93,-1.04106182013085)(94,-1.04734917140269)(95,-1.03984492516249)(96,-1.02205928988509)(97,-0.996806788019916)(98,-0.964716750036223)(99,-0.917492455375912)(100,-0.851044714982929) 
};


\addplot [fill=mycolor1,draw=black] coordinates{ (1,1.83760497507433)(2,1.81595523852979)(3,1.78162019685264)(4,1.75458752345149)(5,1.7767710319496)(6,1.80280664808847)(7,1.83035532504088)(8,1.87007096317424)(9,1.89447917426307)(10,1.91117579380345)(11,1.91111556906698)(12,1.90127879685481)(13,1.90345451556204)(14,1.89454218651297)(15,1.90301721879802)(16,1.92702076000597)(17,1.97767122239382)(18,2.01991532411714)(19,2.06668826445095)(20,2.1195419236572)(21,2.15025842806836)(22,2.12360481738121)(23,2.0830782583559)(24,2.00946898811976)(25,1.90036833531645)(26,1.76726367205969)(27,1.58892956345794)(28,1.37620645953246)(29,1.12034944189152)(30,0.774658425680311)(31,0.414153707454746)(32,0.0615747672984162)(33,-0.285560471028553)(34,-0.547076775171995)(35,-0.783899663068537)(36,-0.910061407326056)(37,-0.96370563880056)(38,-0.929430725733716)(39,-0.854986031170274)(40,-0.749047056735522)(41,-0.598886619307336)(42,-0.4809156130728)(43,-0.373379554690675)(44,-0.275873572164064)(45,-0.13952166354721)(46,0.0263779196112873)(47,0.214525281091814)(48,0.42685966604969)(49,0.677490319895057)(50,0.936122766277171)(51,1.21268370912007)(52,1.41352452716434)(53,1.57820983079038)(54,1.70486579699395)(55,1.80650129548393)(56,1.88421865194966)(57,1.97195962712352)(58,2.03402844769852)(59,2.09723550055779)(60,2.13665103566242)(61,2.14155443950787)(62,2.12129011562529)(63,2.09630943477246)(64,2.06112362302358)(65,2.01532226069256)(66,1.96904110570467)(67,1.93102478183975)(68,1.88888916785994)(69,1.83914998435782)(70,1.78052889730765)(71,1.65793414947311)(72,1.54816876151606)(73,1.45673626013869)(74,1.3557042815126)(75,1.26428287977173)(76,1.19756850036142)(77,1.13516996181012)(78,1.07308006224456)(79,1.02609112993364)(80,0.956610539953082)(81,0.844367451922961)(82,0.716815036703293)(83,0.589111498205232)(84,0.47515033594898)(85,0.398630934194053)(86,0.329246109433762)(87,0.288133665744648)(88,0.255742822875787)(89,0.223031935874122)(90,0.200574560366224)(91,0.125691081658834)(92,0.0338129281583864)(93,-0.0552057610692447)(94,-0.119649021510665)(95,-0.165913905910331)(96,-0.184071150175722)(97,-0.157604008066392)(98,-0.0753992722808258)(99,0.0217561590455103)(100,0.189602513930784)(100,0.438903826192076)(99,0.285728031362449)(98,0.199271774526158)(97,0.123331308420118)(96,0.1043641678618)(95,0.113290157462891)(94,0.140516498057021)(93,0.226991859659287)(92,0.31554655661454)(91,0.393310851745207)(90,0.459209267215388)(89,0.488361128238019)(88,0.507518387914155)(87,0.531219544421389)(86,0.58165814269362)(85,0.63395033768247)(84,0.723664309277244)(83,0.829830830402745)(82,0.950122747882481)(81,1.08746641187517)(80,1.18501000510363)(79,1.23923652502083)(78,1.31449522622662)(77,1.3554202916841)(76,1.40662671791455)(75,1.4965326231091)(74,1.58080318615173)(73,1.67160476155047)(72,1.77393224288537)(71,1.86599920090903)(70,1.96634711478372)(69,2.03220922267848)(68,2.06901436135564)(67,2.12669568271423)(66,2.16382461699869)(65,2.19731811393946)(64,2.23615683153615)(63,2.256203009609)(62,2.29937717804264)(61,2.30398164322277)(60,2.30406028824809)(59,2.26336888259649)(58,2.21798218331858)(57,2.14053717883192)(56,2.0830986763796)(55,1.99236508515936)(54,1.8998116910699)(53,1.75909496564705)(52,1.59783315494699)(51,1.39594351937541)(50,1.13087544406482)(49,0.885256549430334)(48,0.663970697922482)(47,0.429125796072111)(46,0.248516445456942)(45,0.08424401209689)(44,-0.0393807390812424)(43,-0.165533153484802)(42,-0.277029509466587)(41,-0.394455794903081)(40,-0.522373090409054)(39,-0.633783542437787)(38,-0.718668055685519)(37,-0.743585710635217)(36,-0.688067959038303)(35,-0.582087348885449)(34,-0.371761898629817)(33,-0.095207103902424)(32,0.22077403551016)(31,0.583554371261372)(30,0.942872633043552)(29,1.29381747378555)(28,1.55293568111253)(27,1.76269041622476)(26,1.94293736068102)(25,2.07831765650863)(24,2.18844980169156)(23,2.25598503281668)(22,2.31109785811119)(21,2.30512073913423)(20,2.28479603998108)(19,2.24075391130676)(18,2.18684249919329)(17,2.15243922645532)(16,2.11121587534893)(15,2.09993631875052)(14,2.09844759233617)(13,2.09562026038263)(12,2.09029930756707)(11,2.09613821779188)(10,2.09512225792554)(9,2.07602589469133)(8,2.04418523369395)(7,2.00432398741302)(6,1.97566901269294)(5,1.95740308460484)(4,1.95053522247661)(3,1.94432733114833)(2,1.9533894817965)(1,1.96991410003048)};
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,1.88936529853683)(2,1.87227659607512)(3,1.86442419102675)(4,1.86450924826324)(5,1.87418931501458)(6,1.89206810791912)(7,1.91763685222328)(8,1.9449029842997)(9,1.9683734344263)(10,1.98543038475958)(11,1.98651362316503)(12,1.97853347123361)(13,1.97384277978929)(14,1.97559709887235)(15,1.98254141717728)(16,1.99920626788758)(17,2.02692131233178)(18,2.05953883060134)(19,2.09563207420153)(20,2.12770101524714)(21,2.15085666266055)(22,2.14820906432607)(23,2.1207875455335)(24,2.06615226455216)(25,1.98682556714797)(26,1.87843204877992)(27,1.74368151920986)(28,1.57963575136824)(29,1.37600360722898)(30,1.1299927815623)(31,0.83317323548515)(32,0.50581591330929)(33,0.163496374102888)(34,-0.190966212999455)(35,-0.52896458427934)(36,-0.813643227340201)(37,-0.986566542885593)(38,-1.01861140263278)(39,-0.940478842820062)(40,-0.81447195540533)(41,-0.695133851693898)(42,-0.577308937951326)(43,-0.425508765433063)(44,-0.228995558263967)(45,0.0105023812747571)(46,0.272448539344412)(47,0.533798317301748)(48,0.790154836193058)(49,1.02267993005788)(50,1.22955065662844)(51,1.41023096647564)(52,1.56148462888773)(53,1.68810908673384)(54,1.79196581883782)(55,1.89124040879216)(56,1.97228034428058)(57,2.04466751976572)(58,2.09600087383748)(59,2.1362365475421)(60,2.15804687382871)(61,2.15979938260754)(62,2.14745843065631)(63,2.12498282275736)(64,2.09422591686774)(65,2.05962970517287)(66,2.02605858949775)(67,1.98698681019984)(68,1.9454951121203)(69,1.89814187891557)(70,1.84059203527933)(71,1.76210990929253)(72,1.67536998026181)(73,1.5708128773109)(74,1.46717807683957)(75,1.36955166707207)(76,1.28287976479999)(77,1.21025896769016)(78,1.15521264116176)(79,1.10010532179475)(80,1.05216154625277)(81,0.988291349476707)(82,0.888881365075628)(83,0.775984336596503)(84,0.652534639850119)(85,0.539990089158533)(86,0.44154720470302)(87,0.374428233221326)(88,0.329578812621221)(89,0.310267479966038)(90,0.287461570516045)(91,0.250260556762297)(92,0.181458683561692)(93,0.106560064682235)(94,0.0347873641936676)(95,-0.0175894139265363)(96,-0.0200986452189522)(97,0.0323042608828332)(98,0.135392641018932)(99,0.27295743088908)(100,0.425115380678784) 
};

\end{axis}
\end{tikzpicture}


==> pgf_figures/OptimalMs.tex <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}


\begin{axis}[%
view={0}{90},
width=0.8\textwidth,
height=0.3\textwidth,
scale only axis,
xmin=0.2, xmax=4,
xlabel={$t_{\text{f}}$},
ymin=0, ymax=7,
ylabel={$M^\ast$},
legend style={nodes=right}]
\addplot [
color=blue,
solid, very thick
]
coordinates{
 (0.2,1.87092223248322)(0.277551020408163,1.58817852567391)(0.355102040816327,1.40408742400638)(0.43265306122449,1.27204021978659)(0.510204081632653,1.17138260188548)(0.587755102040816,1.09137130228188)(0.66530612244898,1.0257935727951)(0.742857142857143,0.970773878447974)(0.820408163265306,0.923752756006095)(0.897959183673469,0.882962858273726)(0.975510204081633,0.847139291427035)(1.0530612244898,0.815349713337019)(1.13061224489796,0.786889755534167)(1.20816326530612,0.761216021298213)(1.28571428571429,0.737901679689705)(1.36326530612245,0.716606168824694)(1.44081632653061,0.697053999070647)(1.51836734693878,0.67901959288881)(1.59591836734694,0.66231622939785)(1.6734693877551,0.646787841718692)(1.75102040816327,0.632302836034187)(1.82857142857143,0.618749368686546)(1.90612244897959,0.606031691526857)(1.98367346938775,0.594067291223862)(2.06122448979592,0.582784626420497)(2.13877551020408,0.57212132047627)(2.21632653061224,0.562022705216291)(2.29387755102041,0.552440637863462)(2.37142857142857,0.543332532583735)(2.44897959183673,0.534660562101476)(2.5265306122449,0.526390995179571)(2.60408163265306,0.518493643458827)(2.68163265306122,0.510941396944024)(2.75918367346939,0.503709831822405)(2.83673469387755,0.496776877669493)(2.91428571428571,0.490122533698682)(2.99183673469388,0.483728625735619)(3.06938775510204,0.477578597185177)(3.1469387755102,0.471657328511136)(3.22448979591837,0.465950980743357)(3.30204081632653,0.460446859322093)(3.37959183673469,0.455133295228025)(3.45714285714286,0.449999540862943)(3.53469387755102,0.445035678565556)(3.61224489795918,0.440232539989421)(3.68979591836735,0.435581634850999)(3.76734693877551,0.431075087787433)(3.84489795918367,0.426705582255275)(3.92244897959184,0.422466310560727)(4,0.418350929244815) 
};

\addlegendentry{$t_{\text{c}}=1.0001$};

\addplot [
color=green!50!black,
solid, very thick
]
coordinates{
(0.2,3.37272330617263)(0.277551020408163,2.86301944298015)(0.355102040816327,2.53115725316107)(0.43265306122449,2.29311492544982)(0.510204081632653,2.11165880293195)(0.587755102040816,1.9674219286007)(0.66530612244898,1.84920454213435)(0.742857142857143,1.7500201921912)(0.820408163265306,1.66525491825908)(0.897959183673469,1.59172271240371)(0.975510204081633,1.52714334255267)(1.0530612244898,1.46983606967084)(1.13061224489796,1.41853112427663)(1.20816326530612,1.37224892167585)(1.28571428571429,1.33022001104245)(1.36326530612245,1.2918304593207)(1.44081632653061,1.25658363961289)(1.51836734693878,1.22407290186738)(1.59591836734694,1.19396164317404)(1.6734693877551,1.16596852078579)(1.75102040816327,1.13985630969869)(1.82857142857143,1.11542338864554)(1.90612244897959,1.09249715183455)(1.98367346938775,1.07092885196314)(2.06122448979592,1.0505895209758)(2.13877551020408,1.03136671210939)(2.21632653061224,1.0131618747003)(2.29387755102041,0.995888221460685)(2.37142857142857,0.979468982638964)(2.44897959183673,0.963835966766822)(2.5265306122449,0.948928366330406)(2.60408163265306,0.934691760584245)(2.68163265306122,0.921077278168997)(2.75918367346939,0.908040890123399)(2.83673469387755,0.89554280995407)(2.91428571428571,0.883546982116879)(2.99183673469388,0.872020643913113)(3.06938775510204,0.860933948664336)(3.1469387755102,0.850259640287264)(3.22448979591837,0.839972771183158)(3.30204081632653,0.830050456789118)(3.37959183673469,0.820471661290429)(3.45714285714286,0.811217009924029)(3.53469387755102,0.802268624059371)(3.61224489795918,0.793609975860505)(3.68979591836735,0.78522575983976)(3.76734693877551,0.77710177903085)(3.84489795918367,0.769224843854771)(3.92244897959184,0.761582682038979)(4,0.754163858189983) 
};

\addlegendentry{$t_{\text{c}}=3.25$};

\addplot [
color=red,
solid, very thick
]
coordinates{
 (0.2,4.38750213675162)(0.277551020408163,3.72443950579855)(0.355102040816327,3.29272722620731)(0.43265306122449,2.98306315754239)(0.510204081632653,2.74701084817661)(0.587755102040816,2.55937624643844)(0.66530612244898,2.40558982856864)(0.742857142857143,2.27656307250138)(0.820408163265306,2.16629377770959)(0.897959183673469,2.07063733600858)(0.975510204081633,1.98662744326317)(1.0530612244898,1.91207766274597)(1.13061224489796,1.84533617905205)(1.20816326530612,1.78512867183293)(1.28571428571429,1.73045417930284)(1.36326530612245,1.68051404934915)(1.44081632653061,1.63466223087987)(1.51836734693878,1.59236972171828)(1.59591836734694,1.55319864248521)(1.6734693877551,1.51678300054151)(1.75102040816327,1.48281419505713)(1.82857142857143,1.45102994132616)(1.90612244897959,1.42120570024127)(1.98367346938775,1.39314796968308)(2.06122448979592,1.36668897792301)(2.13877551020408,1.3416824454211)(2.21632653061224,1.31800016977002)(2.29387755102041,1.29552925128122)(2.37142857142857,1.2741698218604)(2.44897959183673,1.25383317271478)(2.5265306122449,1.23444020067675)(2.60408163265306,1.2159201109863)(2.68163265306122,1.19820932795873)(2.75918367346939,1.18125057527928)(2.83673469387755,1.1649920955671)(2.91428571428571,1.14938698495175)(2.99183673469388,1.13439262315356)(3.06938775510204,1.11997018327997)(3.1469387755102,1.10608420848713)(3.22448979591837,1.09270224498833)(3.30204081632653,1.07979452275517)(3.37959183673469,1.06733367675542)(3.45714285714286,1.05529450278266)(3.53469387755102,1.04365374291665)(3.61224489795918,1.03238989645632)(3.68979591836735,1.02148305282681)(3.76734693877551,1.01091474350456)(3.84489795918367,1.00066781045409)(3.92244897959184,0.990726288943914)(4,0.981075302920219) 
 };

\addlegendentry{$t_{\text{c}}=5.5$};

\addplot [
color=mycolor1,
solid, very thick
]
coordinates{
 (0.2,5.20817506426195)(0.277551020408163,4.42108798078296)(0.355102040816327,3.90862483901742)(0.43265306122449,3.54103876601949)(0.510204081632653,3.26083337507454)(0.587755102040816,3.03810212081947)(0.66530612244898,2.85555028111491)(0.742857142857143,2.70238934520489)(0.820408163265306,2.57149441374087)(0.897959183673469,2.45794563840693)(0.975510204081633,2.35822187419882)(1.0530612244898,2.26972771605732)(1.13061224489796,2.19050238002503)(1.20816326530612,2.11903318684712)(1.28571428571429,2.05413194696825)(1.36326530612245,1.99485062209956)(1.44081632653061,1.94042231866868)(1.51836734693878,1.89021908576871)(1.59591836734694,1.84372113961547)(1.6734693877551,1.80049402942637)(1.75102040816327,1.76017143124355)(1.82857142857143,1.72244200056562)(1.90612244897959,1.6870391987236)(1.98367346938775,1.65373332943892)(2.06122448979592,1.62232523963856)(2.13877551020408,1.59264128850629)(2.21632653061224,1.56452929364758)(2.29387755102041,1.53785523772766)(2.37142857142857,1.51250057253798)(2.44897959183673,1.48835999649502)(2.5265306122449,1.46533961035222)(2.60408163265306,1.44335537734052)(2.68163265306122,1.42233183007883)(2.75918367346939,1.40220097883976)(2.83673469387755,1.3829013851346)(2.91428571428571,1.3643773718239)(2.99183673469388,1.34657834659547)(3.06938775510204,1.3294582200692)(3.1469387755102,1.31297490327415)(3.22448979591837,1.29708987201194)(3.30204081632653,1.28176778783378)(3.37959183673469,1.26697616713646)(3.45714285714286,1.25268509132045)(3.53469387755102,1.23886695212106)(3.61224489795918,1.22549622717692)(3.68979591836735,1.21254928168254)(3.76734693877551,1.20000419261637)(3.84489795918367,1.18784059256895)(3.92244897959184,1.1760395306398)(4,1.16458334824091) 
 };

\addlegendentry{$t_{\text{c}}=7.75$};

\addplot [
color=mycolor2,
solid, very thick
]
coordinates{
 (0.2,5.91607978309962)(0.277551020408163,5.02201037785608)(0.355102040816327,4.43989230479309)(0.43265306122449,4.02234325773161)(0.510204081632653,3.70405183549043)(0.587755102040816,3.45104654014144)(0.66530612244898,3.24368191915268)(0.742857142857143,3.06970306757461)(0.820408163265306,2.9210166566553)(0.897959183673469,2.79203412326113)(0.975510204081633,2.67875572189276)(1.0530612244898,2.57823327526922)(1.13061224489796,2.48823948607689)(1.20816326530612,2.40705606891882)(1.28571428571429,2.33333333333333)(1.36326530612245,2.26599438192643)(1.44081632653061,2.20416808354307)(1.51836734693878,2.14714113503594)(1.59591836734694,2.09432310265442)(1.6734693877551,2.04522048426772)(1.75102040816327,1.99941716449294)(1.82857142857143,1.95655948031232)(1.90612244897959,1.91634466463151)(1.98367346938775,1.87851180043197)(2.06122448979592,1.84283466538927)(2.13877551020408,1.80911601710857)(2.21632653061224,1.77718298828483)(2.29387755102041,1.74688334570101)(2.37142857142857,1.71808242785836)(2.44897959183673,1.69066062038877)(2.5265306122449,1.66451126108764)(2.60408163265306,1.63953889075394)(2.68163265306122,1.61565778434157)(2.75918367346939,1.59279071083451)(2.83673469387755,1.57086788091188)(2.91428571428571,1.54982604969517)(2.99183673469388,1.5296077482722)(3.06938775510204,1.51016062270971)(3.1469387755102,1.49143686322651)(3.22448979591837,1.47339270934445)(3.30204081632653,1.45598801934788)(3.37959183673469,1.43918589440258)(3.45714285714286,1.42295234931805)(3.53469387755102,1.40725602326355)(3.61224489795918,1.39206792483148)(3.68979591836735,1.37736120673021)(3.76734693877551,1.36311096612082)(3.84489795918367,1.34929406721817)(3.92244897959184,1.33588898328056)(4,1.3228756555323) 
};

\addlegendentry{$t_{\text{c}}=10.0$};

\addplot[color=black, dotted, very thick] coordinates{ (0.2,1)(4.0,1)};

\end{axis}
\end{tikzpicture}


==> pgf_figures/SeventhSmallPosterior.tex <==
\begin{tikzpicture}[scale=0.75]


\begin{axis}[%
view={0}{90},
width=\PlotSize,
height=\PlotSize,
scale only axis,
axis on top=true,
xmin=-1.75, xmax=2.25,
xmajorgrids,
ymin=-1.75, ymax=2.25,
ymajorgrids,
axis lines=left]

\addplot graphics[xmin=-1.5,ymin=-1.5,xmax=2,ymax=2] {pgf_figures/SeventhSmallPosterior.eps};

\end{axis}
\end{tikzpicture}

==> pgf_figures/ThirdSmallPosterior.tex <==
\begin{tikzpicture}[scale=0.75]


\begin{axis}[%
view={0}{90},
width=\PlotSize,
height=\PlotSize,
scale only axis,
axis on top=true,
xmin=-1.75, xmax=2.25,
xmajorgrids,
ymin=-1.75, ymax=2.25,
ymajorgrids,
axis lines=left]

\addplot[thick,blue] graphics[xmin=-1.5,ymin=-1.5,xmax=2,ymax=2] {pgf_figures/ThirdSmallPosterior.eps};

\end{axis}
\end{tikzpicture}

==> pgf_figures/TrueSmallPosterior.tex <==
\begin{tikzpicture}[scale=0.75]


\begin{axis}[%
view={0}{90},
width=\PlotSize,
height=\PlotSize,
scale only axis,
axis on top=true,
xmin=-1.75, xmax=2.25,
xmajorgrids,
ymin=-1.75, ymax=2.25,
ymajorgrids,
axis lines=left]

\addplot[thick,blue] graphics[xmin=-1.5,ymin=-1.5,xmax=2,ymax=2] {pgf_figures/TrueSmallPosterior.eps};

\end{axis}
\end{tikzpicture}

==> pgf_figures/posteriorRealizations1d.tex <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{1,0.4,0.4}

\begin{axis}[%
view={0}{90},
width=0.8\textwidth,
height=0.3\textwidth,
xlabel={$x$},
ylabel={$\theta$},
scale only axis,
scaled x ticks={real:100},
xtick scale label code/.code={},
xmin=1, xmax=100,
ymin=-3.25, ymax=3.25,
xtick={0,10,20,30,40,50,60,70,80,90,100},
grid=major]

\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.269669619319458)(2,0.579747498624557)(3,0.528837940307898)(4,0.49530533785475)(5,0.895682668994097)(6,1.10997991136204)(7,1.51211373461646)(8,1.22402823248357)(9,2.09766842296398)(10,1.93188238483048)(11,1.72043629205902)(12,2.03217791311232)(13,2.26251669182534)(14,1.57650855999966)(15,1.72495458529599)(16,0.961867728723202)(17,0.679515815849807)(18,0.338753137785097)(19,0.00742016888646635)(20,0.0899882944432449)(21,0.680317659127182)(22,1.62630872288624)(23,2.34197606368608)(24,2.29159525409367)(25,1.91461707683589)(26,1.72473238833072)(27,1.55165721360827)(28,1.44383948673445)(29,1.05782003684245)(30,1.02856199144301)(31,1.29517830107831)(32,1.2971777577895)(33,1.1632793121539)(34,-0.206762887471099)(35,-0.770273962153661)(36,-1.04766309731082)(37,-1.39374135623121)(38,-1.77126249727882)(39,-2.16615023246074)(40,-1.46859018139525)(41,-1.39298718229892)(42,-1.35408664900749)(43,-0.963365270189555)(44,-0.832808225869272)(45,0.074217575210926)(46,0.511633821544153)(47,0.544519221317226)(48,0.921384276819488)(49,1.12493786099789)(50,0.755286350084721)(51,0.44743102919157)(52,0.777291137618191)(53,0.943038207348669)(54,1.73539009875318)(55,1.51224091500752)(56,1.6395321857792)(57,2.61051184461203)(58,2.86742124440512)(59,3.00508277576955)(60,2.957799140293)(61,2.66665655770402)(62,2.24134781055051)(63,2.04227928427519)(64,1.57021367938511)(65,1.68424534589623)(66,1.24814702960197)(67,1.54271371963207)(68,1.70532745391753)(69,1.33827677778465)(70,0.705797422472921)(71,1.39688779282288)(72,1.02073265876119)(73,0.710244116551437)(74,0.654581020752791)(75,1.06491423116093)(76,0.53661105241859)(77,0.967800610094932)(78,1.38151908038421)(79,1.3221990948175)(80,1.02865277624149)(81,0.604446051651992)(82,0.519780960945106)(83,0.392140876262304)(84,0.375773111700194)(85,0.112038243464245)(86,-0.365755742132705)(87,0.377368090608562)(88,0.494525331535962)(89,0.34282775747827)(90,1.15619603002858)(91,0.508329033573297)(92,-0.184111176700673)(93,-0.131710501552563)(94,0.0367536366768948)(95,-0.578164997243381)(96,0.0414460364339606)(97,0.280507786140259)(98,0.632754519017751)(99,-0.14614138697476)(100,-0.27411936305081) 
};

\addlegendentry{True $\log K$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt
]
coordinates{
 (1,0.920030988430325)(2,1.43632229995545)(3,1.93909888767352)(4,2.60343559905874)(5,2.6519228690643)(6,2.92361232065699)(7,2.75620899321713)(8,2.06387833420503)(9,1.60917489907051)(10,1.04941223562392)(11,1.93118526806301)(12,2.43431807013383)(13,2.23224214124306)(14,1.6817123843139)(15,1.18061051466229)(16,1.71826885284313)(17,1.21432454693172)(18,1.53595243014282)(19,1.90266019826024)(20,1.5408424944472)(21,1.51942979990309)(22,1.29424318736365)(23,0.767286464621753)(24,1.02970765544929)(25,1.0257327659256)(26,1.01267220249322)(27,1.28169021955641)(28,1.70218574412303)(29,0.873237763895295)(30,0.666527123293824)(31,0.24479794847269)(32,-0.823521614904098)(33,-0.75744972926639)(34,-1.33471322214361)(35,-0.690515319957954)(36,-1.00965860260149)(37,-0.361635571931564)(38,-0.574112025067273)(39,-0.330872957737015)(40,-0.249021219059408)(41,0.0463726183999015)(42,-0.248384716615526)(43,0.494848849423806)(44,1.11587142896103)(45,0.82665549143467)(46,0.240311340682081)(47,0.0691611129709722)(48,-0.455424655050423)(49,-0.500276177215641)(50,-0.295834033617083)(51,0.579043913760005)(52,1.11115835041556)(53,0.870972246804006)(54,0.887582607926648)(55,1.15788418730026)(56,1.49807195086268)(57,1.74622488454168)(58,1.95292754370382)(59,1.47254026482886)(60,1.41865263079199)(61,1.29272558134264)(62,1.05092334420492)(63,1.10721870942627)(64,1.12591871875519)(65,2.43522781872155)(66,2.5135588297229)(67,2.66450460921189)(68,2.1085143857748)(69,1.91906187131831)(70,2.10385843333558)(71,2.10370969158232)(72,1.60343529011386)(73,0.899638474487766)(74,0.602308827247009)(75,0.891419225964499)(76,2.09143621723518)(77,1.90152468313915)(78,1.44156610427126)(79,1.29017552411095)(80,0.841173572055729)(81,1.49442124081292)(82,0.0153570069651581)(83,0.303658778426859)(84,0.595350654104812)(85,0.369976583312272)(86,0.724668462404787)(87,0.584137699318818)(88,-0.275244321423341)(89,-0.101219189859073)(90,-0.189423236357332)(91,-0.273916749863209)(92,-1.13191671630152)(93,-1.43357758179296)(94,-1.36920596342884)(95,-0.917265813799321)(96,0.0541759853316938)(97,0.435403560296594)(98,0.847499304484431)(99,1.23186540184204)(100,1.11352335217194) 
};

\addlegendentry{Realization};

\addplot [
color=green!50!black,
solid,
line width=1.0pt
]
coordinates{
 (1,0.146771612833969)(2,0.650378559971491)(3,0.847613807641488)(4,0.90730408307375)(5,0.479391116060783)(6,0.446087844928605)(7,0.996752183380157)(8,1.0011952365564)(9,1.03414304529055)(10,0.821349979854116)(11,1.01415451795378)(12,1.39436316557608)(13,0.749752037269777)(14,0.826516564872388)(15,1.01278565160113)(16,1.26623903728149)(17,0.769220427121793)(18,0.776006230086726)(19,0.95542796342954)(20,1.34319912685496)(21,1.38643645767547)(22,1.57708328263324)(23,0.699871978701641)(24,-0.0907353820579365)(25,-0.361510323175591)(26,-0.358172752758981)(27,0.157834376821698)(28,0.210711439551868)(29,0.0786317372002847)(30,-0.369441658687108)(31,-0.528368798608097)(32,-0.436563979215968)(33,-0.793822985976674)(34,-0.878084232625105)(35,-1.69421487451432)(36,-2.05555800058408)(37,-2.58502550571045)(38,-2.50104918927489)(39,-2.68519256914962)(40,-2.03177021355895)(41,-1.82486964372762)(42,-1.52553348285242)(43,-0.719438070863789)(44,-1.61947442417179)(45,-0.968996237758567)(46,-0.527736309115099)(47,-0.546527157156738)(48,-0.882439853951684)(49,-0.432908911422511)(50,-0.634194622594535)(51,-0.0675069374943229)(52,-0.154295673962698)(53,0.588639897523179)(54,1.01371248510283)(55,0.375177384148103)(56,0.0330894302054315)(57,0.364533226156554)(58,0.375532992511754)(59,1.17612092127442)(60,1.85153714002786)(61,2.27738749641493)(62,1.72152753210113)(63,1.28592440776334)(64,0.624470150864377)(65,1.5222718586391)(66,2.2256777264159)(67,1.78283572815408)(68,1.73543008985919)(69,1.92108740136099)(70,1.92196178604763)(71,1.10198760675855)(72,0.319574467492276)(73,0.124488290928926)(74,0.237511215176369)(75,-0.590680900636277)(76,-0.184163224132008)(77,-0.522131836895547)(78,-0.310307411927136)(79,-0.547572065430619)(80,-0.277139523896986)(81,-0.330371168148948)(82,-0.476405486871892)(83,-0.651217034468876)(84,-0.245887456114226)(85,-0.373591038725634)(86,-1.15785543979343)(87,-0.89975453003211)(88,-0.652842774217815)(89,-0.737472154016976)(90,-0.95472646512282)(91,-0.716882033961702)(92,-0.874197892123779)(93,-1.50235756786966)(94,-1.54817766094489)(95,-1.14440210773178)(96,-0.888339234057916)(97,-0.479763231393481)(98,-1.34798634717712)(99,-1.80674881581693)(100,-2.19370057342556) 
};

\addlegendentry{Realization};


\end{axis}
\end{tikzpicture}


==> pics/coarseMapPdf/mapPdf.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[group style={group size=6 by 6,xlabels at=edge bottom,ylabels at=edge left, xticklabels at=edge bottom,yticklabels at=edge left,vertical sep=1pt,horizontal sep=1pt},height=\groupPlotWidth,width=\groupPlotWidth,ticks=none,enlargelimits=false]

%%%% ROW 1 %%%%
\nextgroupplot[title=$\gamma_1$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf11.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 2 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf21.eps};
\nextgroupplot[title=$\gamma_2$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf22.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 3 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf31.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf32.eps};
\nextgroupplot[title=$\gamma_3$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf33.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 4 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf41.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf42.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1]{pics/coarseMapPdf/mapPdf43.eps};
\nextgroupplot[title=$\gamma_4$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf44.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 5 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf51.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf52.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf53.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1]{pics/coarseMapPdf/mapPdf54.eps};
\nextgroupplot[title=$\gamma_5$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf55.eps};

\nextgroupplot[group/empty plot]

%%%% ROW 6 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf61.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf62.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1]{pics/coarseMapPdf/mapPdf63.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1]{pics/coarseMapPdf/mapPdf64.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf65.eps};
\nextgroupplot[title=$\gamma_6$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/mapPdf66.eps};


\end{groupplot}
\end{tikzpicture}



==> pics/coarseMapPdf/truePdf.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[group style={group size=6 by 6,xlabels at=edge bottom,ylabels at=edge left, xticklabels at=edge bottom,yticklabels at=edge left,vertical sep=1pt,horizontal sep=1pt},height=\groupPlotWidth,width=\groupPlotWidth,ticks=none,enlargelimits=false]

%%%% ROW 1 %%%%
\nextgroupplot[title=$\gamma_1$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf11.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 2 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf21.eps};
\nextgroupplot[title=$\gamma_2$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf22.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 3 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf31.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf32.eps};
\nextgroupplot[title=$\gamma_3$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf33.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 4 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf41.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf42.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf43.eps};
\nextgroupplot[title=$\gamma_4$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf44.eps};

\nextgroupplot[group/empty plot]
\nextgroupplot[group/empty plot]

%%%% ROW 5 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf51.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf52.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf53.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf54.eps};
\nextgroupplot[title=$\gamma_5$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf55.eps};

\nextgroupplot[group/empty plot]

%%%% ROW 6 %%%%
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf61.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf62.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf63.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf64.eps};
\nextgroupplot
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf65.eps};
\nextgroupplot[title=$\gamma_6$]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {pics/coarseMapPdf/truePdf66.eps};


\end{groupplot}
\end{tikzpicture}


